Moment inequalities for sums of weakly dependent random fields

We derive both Azuma-Hoeffding and Burkholder-type inequalities for partial sums over a rectangular grid of dimension $d$ of a random field satisfying a weak dependency assumption of projective type: the difference between the expectation of an element of the random field and its conditional expectation given the rest of the field at a distance more than $\delta$ is bounded, in $L^p$ distance, by a known decreasing function of $\delta$. The analysis is based on the combination of a multi-scale approximation of random sums by martingale difference sequences, and of a careful decomposition of the domain. The obtained results extend previously known bounds under comparable hypotheses, and do not use the assumption of commuting filtrations.

==> figurebox.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{patterns}

\begin{document}
	\begin{tikzpicture}[x=2cm,y=2cm]
		\draw[-stealth] (-0.5,0)--(6.5,0) node[right]{\huge $t_1$}; % x axis
		\draw[-stealth] (0,-0.5)--(0,6.5) node[above]{\huge $t_2$}; % y axis
		\fill[pattern=north west lines, pattern color=blue] (0,2) rectangle (2,6);
		\fill[pattern=north west lines, pattern color=blue] (2,4) rectangle (6,6);
		\fill[pattern=north west lines, pattern color=blue] (4,4) rectangle (6,2);
		\fill [pattern=north west lines, pattern color=blue] (0,0) rectangle 	(6,2);
		\fill (3,3)  circle[radius=4pt] node[above right,] { \Huge $X_t$};
		
	\end{tikzpicture}
	
\end{document}

==> figurebox.tikz <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{patterns}

\begin{document}
\pagenumbering{arabic}
	\begin{tikzpicture}[x=2cm,y=2cm]
		\thispagestyle{empty}
		\draw[-stealth] (-0.5,0)--(6.5,0) node[right]{\huge $t_1$}; % x axis
		\draw[-stealth] (0,-0.5)--(0,6.5) node[above]{\huge $t_2$}; % y axis
		\fill[pattern=north west lines, pattern color=blue] (0,2) rectangle (2,6);
		\fill[pattern=north west lines, pattern color=blue] (2,4) rectangle (6,6);
		\fill[pattern=north west lines, pattern color=blue] (4,4) rectangle (6,2);
		\fill [pattern=north west lines, pattern color=blue] (0,0) rectangle 	(6,2);
		\fill (3,3)  circle[radius=4pt] node[above right,] { \Huge $X_t$};
	\end{tikzpicture}
	
\end{document}

==> figurehatched.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{patterns}

\begin{document}
	\begin{tikzpicture}[x=2cm,y=2cm]
	 \draw[-stealth] (-0.5,0)--(6.5,0) node[right]{\huge $t_1$}; % x axis
	\draw[-stealth] (0,-0.5)--(0,6.5) node[above]{\huge $t_2$}; % y axis
		\draw[pattern=north west lines, pattern color=blue] (0,2) rectangle (2,6);
		\draw[pattern=north west lines, pattern color=blue] (0,0) rectangle 	(6,2);
  			\fill (3,3)  circle[radius=4pt] node[above right,] { \Huge $X_t$};
	
	\end{tikzpicture}
	
\end{document}

==> figureopen.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{patterns}

\begin{document}
	\begin{tikzpicture}[x=2cm,y=2cm]
	 \draw[-stealth] (-0.5,0)--(6.5,0) node[right]{\huge $t_1$}; % x axis
	\draw[-stealth] (0,-0.5)--(0,6.5) node[above]{\huge $t_2$}; % y axis
		\fill[pattern=north west lines, pattern color=blue,fill opacity=1] (0,2) rectangle (2,6);
		\fill[pattern=north west lines, pattern color=blue, fill opacity=1] (0,0) rectangle 	(6,2);
  			\fill (3,3)  circle[radius=4pt] node[above right,] { \Huge $X_t$};
	
	\end{tikzpicture}
	
\end{document}

==> figureopen.tikz <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{patterns}
\newcommand{\nocaption}{\addtocounter{\@captype}{-1}}

\begin{document}
\pagestyle{empty}
	\begin{tikzpicture}[x=2cm,y=2cm]
	
	 \draw[-stealth] (-0.5,0)--(6.5,0) node[right]{\huge $t_1$}; % x axis
	\draw[-stealth] (0,-0.5)--(0,6.5) node[above]{\huge $t_2$}; % y axis
		\fill[pattern=north west lines, pattern color=blue,fill opacity=1] (0,2) rectangle (2,6);
		\fill[pattern=north west lines, pattern color=blue, fill opacity=1] (0,0) rectangle 	(6,2);
  			\fill (3,3)  circle[radius=4pt] node[above right,] { \Huge $X_t$};
	\end	{tikzpicture}
	
\end{document}

==> framed6.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{framed6.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16597,15143)(-2129,-14237)
\put(1531,-14101){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^{i+1}$}%
}}}}
\put(-494,-13021){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^i$}%
}}}}
\put(-1889,-12751){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_i$}%
}}}}
\put(-2069,-11626){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_{i+1}$}%
}}}}
\put(-2114,-9331){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_{i+2}$}%
}}}}
\put(-314,-13876){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(-719,-12121){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^{i+1}$}%
}}}}
\put(-764,-10321){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^{i+2}$}%
}}}}
\put(3286,-14101){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^{i+2}$}%
}}}}
\put(631,-14101){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^i$}%
}}}}
\end{picture}%


==> order2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{order2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8250,8295)(196,-7561)
\put(6076,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=\pi_0(t)$}%
}}}}
\put(5671,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_1(t)$}%
}}}}
\put(4300,-6415){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$test$}%
}}}}
\put(4366,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_2(t)$}%
}}}}
\put(4636,-7081){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_3(t)$}%
}}}}
\put(361,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_4(t)$}%
}}}}
\end{picture}%

